RF-Analyzer: Can Vision-Language Models Learn RF Understanding from Synthetic Data?

Understanding the wireless spectrum is a fundamen- tal requirement for intelligent communication systems, however, interpreting spectrograms requires extracting multiple physical attributes and reasoning about signal structure, which is a capability that is not achieved by traditional ML approaches. Recent advances in vision-language models (VLMs) demonstrated the possibility of learning such interpretation capabilities directly from data. This paper investigates whether VLMs can learn this capability from synthetic data alone, and more importantly, whether such learned representations generalize to real over-the- air RF environments. To address this question, we introduce RF-Analyzer, an SDR-to-AI analysis platform that integrates live spectrum captures associated with the corresponding VLM- based interpretation, enabling direct evaluation of VLMs outputs on live over-the-air signals. Using this platform, we assess a model trained exclusively on synthetic spectrogram data with general-purpose baselines. To enable systematic analysis, we establish a benchmark framework comprising three metrics, Physical Attribute Extraction Score (PAES), Prompt Leakage Rate (PLR), and hallucination count, to assess signal understanding and grounding. The obtained results demonstrate that VLMs trained on synthetic spectrogram data can generalize to real RF environments, particularly for extracting physical signal attributes such as spectral occupancy, temporal behavior, and SNR. This indicates that synthetic data is sufficient for learning transferable representations of RF signal structure. However, this generalization is limited due to the fact that synthetic training does not provide reliable semantic grounding without contextual priors. In particular, generalization breaks under conditions that are not covered in the synthetic distribution, particularly low-SNR regimes

==> figures/architecture.tex <==

\begin{tikzpicture}[
  % ── Global settings ──────────────────────────────────────
  >=stealth, semithick,
  inner sep=4pt,
  % ── Box styles ───────────────────────────────────────────
  hw/.style    ={draw=orange!70!black, fill=orange!10, rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  sim/.style   ={draw=gray!55,         fill=gray!12,   rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  acq/.style   ={draw=teal!70!black,   fill=teal!10,   rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  disp/.style  ={draw=blue!65,         fill=blue!8,    rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  ai/.style    ={draw=violet!65!black, fill=violet!10, rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  app/.style   ={draw=gray!55,         fill=gray!18,   rounded corners=3pt,
                 minimum height=0.85cm, align=center, font=\scriptsize},
  cont/.style  ={draw=gray!45, dashed, rounded corners=4pt, inner sep=5pt},
  % ── Arrow styles ─────────────────────────────────────────
  arr/.style   ={->, semithick},
  darr/.style  ={->, semithick, dashed, gray!70},
  lbl/.style   ={font=\tiny, fill=white, inner sep=1pt},
]

% ═══════════════════════════════════════════════════════════
%  ROW 1 — MainWindow (bottom, y-center = 0.56)
% ═══════════════════════════════════════════════════════════
\node[app, text width=8.0cm] (mainwin) at (4.3, 0.56) {%
  \textbf{MainWindow} $\cdot$ \textbf{PyQt6}\\%
  controls $\cdot$ chat interface $\cdot$ results display $\cdot$ frequency presets};

% ═══════════════════════════════════════════════════════════
%  ROW 2 — AI Manager + switchable backends (y-center = 2.0)
% ═══════════════════════════════════════════════════════════
\node[ai, text width=3.7cm] (aimanager) at (2.0, 2.0) {%
  \textbf{AIClassifierManager}\\%
  \textbf{QThread}\\%
  image render $\cdot$ queue dispatch};

\node[ai, text width=1.55cm] (ollama) at (5.5, 2.0) {%
  \textbf{Ollama}\\Llama~3.2-V};

\node[ai, text width=1.55cm, right=0.2cm of ollama] (rfgpt) {%
  \textbf{RFGPT}\\Qwen2.5-VL};

% Dashed container around the two backends
\node[cont, fit=(ollama)(rfgpt), label={[font=\tiny,gray,yshift=2pt]above:AI backends (switchable)}] (bkcont) {};

% ═══════════════════════════════════════════════════════════
%  ROW 3 — Display widgets (y-center = 3.6)
% ═══════════════════════════════════════════════════════════
\node[disp, text width=3.3cm] (spectrum) at (2.0, 3.6) {%
  \textbf{Spectrum plot}\\FFT $\cdot$ peak hold $\cdot$ avg};

\node[disp, text width=3.3cm] (waterfall) at (6.3, 3.6) {%
  \textbf{Waterfall}\\200-row time--freq heatmap};

% ═══════════════════════════════════════════════════════════
%  ROW 4 — USRPReceiver (y-center = 5.15)
% ═══════════════════════════════════════════════════════════
\node[acq, text width=7.8cm] (receiver) at (4.3, 5.15) {%
  \textbf{USRPReceiver} $\cdot$ \textbf{QThread}\\%
  IQ capture $\cdot$ Hanning window $\cdot$ FFT (GPU/CPU) $\cdot$ power (dB)};

% ═══════════════════════════════════════════════════════════
%  ROW 5 — Hardware layer (y-center = 6.8)
% ═══════════════════════════════════════════════════════════
% Outer dashed container
\node[cont, minimum width=8.4cm, minimum height=1.1cm] (hwcont) at (4.3, 6.8) {};

\node[hw, text width=2.6cm] (usrp) at (1.9, 6.8) {%
  \textbf{USRP B210}\\70\,MHz -- 6\,GHz};

\node[font=\tiny] at (4.3, 6.8) {\textit{or}};

\node[sim, text width=2.6cm] (simusrp) at (6.7, 6.8) {%
  \textbf{Simulated}\\software sim};

% ═══════════════════════════════════════════════════════════
%  ARROWS — data flow (solid) and user control (dashed)
% ═══════════════════════════════════════════════════════════

% (1) Hardware → USRPReceiver
\draw[arr] (hwcont.south) -- (receiver.north)
  node[lbl, right, midway, xshift=2pt] {\tiny IQ samples};

% (2a) Receiver → Spectrum plot (drop then descend)
\draw[arr] ([xshift=-2.3cm]receiver.south) -- ++(0,-0.28)
  -| (spectrum.north);

% (2b) Receiver → Waterfall (drop then descend)
\draw[arr] ([xshift=2.0cm]receiver.south) -- ++(0,-0.28)
  -| (waterfall.north);

% (3) Waterfall → AIClassifierManager (L-shaped route)
\draw[arr] (waterfall.south) -- ++(0,-0.35) -| (aimanager.north)
  node[lbl, above, pos=0.6] {waterfall buffer};

% (4) AIClassifierManager → backend container
\draw[arr] (aimanager.east) -- (bkcont.west)
  node[lbl, above, midway] {PNG};

% (5a) Ollama → MainWindow (straight down)
\draw[arr] (ollama.south) -- (ollama.south |- mainwin.north);

% (5b) RFGPT → MainWindow (straight down)
\draw[arr] (rfgpt.south) -- (rfgpt.south |- mainwin.north);

% (6) MainWindow → AIClassifierManager  [dashed = user trigger]
\draw[darr] ([xshift=-3.0cm]mainwin.north)
  -- ([xshift=-3.0cm]mainwin.north |- aimanager.south)
  node[lbl, right, near end] {\color{gray}\tiny user trigger};

% ═══════════════════════════════════════════════════════════
%  LEGEND (top-left corner) — plain nodes, no matrix library
% ═══════════════════════════════════════════════════════════
% ═══════════════════════════════════════════════════════════
%  LEGEND (Single Horizontal Line at the Bottom)
% ═══════════════════════════════════════════════════════════
\begin{scope}[shift={(0.0, -0.6)}] % Positioned below the MainWindow
  % Item 1: Hardware
  \node[hw,  minimum width=0.35cm, minimum height=0.2cm, inner sep=0] (l1) at (0.0, 0) {};
  \node[font=\tiny, anchor=west] at (0.22, 0) {Hardware};

  % Item 2: Acquisition (Shifted x by 1.6)
  \node[acq, minimum width=0.35cm, minimum height=0.2cm, inner sep=0] at (1.6, 0) {};
  \node[font=\tiny, anchor=west] at (1.82, 0) {Acquisition / DSP};

  % Item 3: Display (Shifted x by 3.8)
  \node[disp,minimum width=0.35cm, minimum height=0.2cm, inner sep=0] at (3.8, 0) {};
  \node[font=\tiny, anchor=west] at (4.02, 0) {Display};

  % Item 4: AI Engine (Shifted x by 5.3)
  \node[ai,  minimum width=0.35cm, minimum height=0.2cm, inner sep=0] at (5.3, 0) {};
  \node[font=\tiny, anchor=west] at (5.52, 0) {AI engine};

  % Item 5: Application Shell (Shifted x by 6.8)
  \node[app, minimum width=0.35cm, minimum height=0.2cm, inner sep=0] at (6.8, 0) {};
  \node[font=\tiny, anchor=west] at (7.02, 0) {Application shell};
\end{scope}

\end{tikzpicture}

